Different kind of textures of Yukawa coupling matrices in the two Higgs doublet model type III

The quark mass matrices ansatze proposed by Fritzsch, Du-Xing and Fukuyama-Nishiura in the framework of the general two Higgs doublet model are studied. The corresponding Yukawa matrices in the flavor basis in the different cases considered are discussed. The corresponding Cabbibo-Kobayashi-Maskawa matrix elements are computed in all cases and compared with their experimental values. The complex phases of the ansatze are taken into account and the CP violating phase $\delta$ is computed. Finally, in order to observe the influence of the different kind of textures of Yukawa coupling matrices considered, some phenomenology of two body decays of the top quark, the lightest Higgs boson and the charged Higgs boson is discussed.

==> dthocfb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(4680,3024)(0,0)%
\special{psfile=figura.ps llx=0 lly=0 urx=468 ury=302 rwi=4680}
\put(4117,2311){\makebox(0,0)[r]{$b^{\lrp{U}}-a^{\lrp{U}}=1.00$,\hspace{0.5cm}$\al=4\pi/9$}}%
\put(4117,2411){\makebox(0,0)[r]{$b^{\lrp{U}}-a^{\lrp{U}}=0.75$,\hspace{0.5cm}$\al=4\pi/9$}}%
\put(4117,2511){\makebox(0,0)[r]{$b^{\lrp{U}}-a^{\lrp{U}}=1.00$,\hspace{0.5cm}$\al=\pi/4$}}%
\put(4117,2611){\makebox(0,0)[r]{$b^{\lrp{U}}-a^{\lrp{U}}=0.75$,\hspace{0.5cm}$\al=\pi/4$}}%
\put(4117,2711){\makebox(0,0)[r]{$b^{\lrp{U}}-a^{\lrp{U}}=1.00$,\hspace{0.5cm}$\al=\pi/15$}}%
\put(4117,2811){\makebox(0,0)[r]{$b^{\lrp{U}}-a^{\lrp{U}}=0.75$,\hspace{0.5cm}$\al=\pi/15$}}%
\put(2565,50){\makebox(0,0){Masa del Higgs $h^0$ (GeV)}}%
\put(100,1612){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$Br\lrp{t\to ch^0}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4530,200){\makebox(0,0){ 160}}%
\put(4093,200){\makebox(0,0){ 155}}%
\put(3657,200){\makebox(0,0){ 150}}%
\put(3220,200){\makebox(0,0){ 145}}%
\put(2783,200){\makebox(0,0){ 140}}%
\put(2347,200){\makebox(0,0){ 135}}%
\put(1910,200){\makebox(0,0){ 130}}%
\put(1473,200){\makebox(0,0){ 125}}%
\put(1037,200){\makebox(0,0){ 120}}%
\put(600,200){\makebox(0,0){ 115}}%
\put(550,2924){\makebox(0,0)[r]{ 0.0024}}%
\put(550,2487){\makebox(0,0)[r]{ 0.002}}%
\put(550,2049){\makebox(0,0)[r]{ 0.0016}}%
\put(550,1612){\makebox(0,0)[r]{ 0.0012}}%
\put(550,1175){\makebox(0,0)[r]{ 0.0008}}%
\put(550,737){\makebox(0,0)[r]{ 0.0004}}%
\put(550,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput

